Modernising the Compressed-Domain Video Captioner: A Controlled Study of SigLIP2 and GPT-2 Substitutions

Compressed-domain video captioning avoids full video decoding by operating directly on I-frames, motion vectors and residuals, trading a small amount of accuracy for a large gain in inference speed. CoCap established this pipeline using a CLIP vision encoder and a shallow BERT-style multimodal decoder. Both components predate substantially stronger alternatives. We ask a narrow, controlled question: how much of CoCap's accuracy is limited by these two components, and which of the two is the binding constraint? We replace the CLIP I-frame encoder with SigLIP2 and the BERT-style decoder with GPT-2, and evaluate three configurations (the original pairing, the encoder substitution alone, and both substitutions together) under identical data, sampling budget and optimisation schedule. All comparisons are made against our own reproduction of CoCap rather than its published numbers, because we train on a 4,999-clip subset of VATEX at a reduced sampling budget; absolute values are therefore not comparable with the original work. Our reproduction tracks the published result closely: CIDEr and METEOR run slightly above it (54.9 against 52.7; 23.4 against 23.2), BLEU-4 and ROUGE-L slightly below (29.7 against 31.4; 48.9 against 49.4). We attribute the differences to our evaluation subset rather than to any improvement in either direction. We find the two substitutions pull in opposite directions: SigLIP2 alone improves every metric (+4.5 CIDEr), while adding GPT-2 on top erodes that gain, because a pretrained decoder overfits 4,999 clips within two epochs. We additionally report inference latency for each configuration, since speed is the property that motivates compressed-domain captioning in the first place, and an accuracy gain purchased at a latency cost should be reported as such.

==> architecture.tex <==
% Architecture of the modified Compressed Video Captioner.
% Swapped components (SigLIP2 encoder, GPT-2 decoder) are highlighted; everything else follows
% CoCap (Shen et al., 2023).
\begin{tikzpicture}[
    font=\small,
    box/.style     = {draw, rounded corners=2pt, minimum height=8mm, align=center,
                      inner sep=3pt, fill=gray!8},
    newbox/.style  = {box, fill=orange!22, draw=orange!70!black, very thick},
    inp/.style     = {draw, dashed, rounded corners=2pt, minimum height=7mm, align=center,
                      inner sep=3pt, fill=blue!6},
    feat/.style    = {align=center, inner sep=1pt},
    op/.style      = {draw, circle, inner sep=0.5pt, minimum size=4.2mm},
    ar/.style      = {-{Latex[length=2mm]}, thick},
    lbl/.style     = {font=\scriptsize\itshape, inner sep=1pt},
]

% ---------------- inputs ----------------
\node[inp] (iframe) {I-frame \\ {\scriptsize $3\times224\times224$}};
\node[inp, below=7mm of iframe] (mv) {Motion vector \\ {\scriptsize $2\times56\times56$}};
\node[inp, below=5mm of mv] (res) {Residual \\ {\scriptsize $3\times224\times224$}};

% ---------------- encoders ----------------
\node[newbox, right=9mm of iframe, minimum width=26mm] (sig)
    {\textbf{SigLIP2} \\ {\scriptsize vision encoder}};
\node[box, right=9mm of mv, minimum width=26mm] (menc)
    {Motion encoder \\ {\scriptsize ViT, 2 layers}};
\node[box, right=9mm of res, minimum width=26mm] (renc)
    {Residual encoder \\ {\scriptsize ViT, 2 layers}};

\draw[ar] (iframe) -- (sig);
\draw[ar] (mv) -- (menc);
\draw[ar] (res) -- (renc);

% ---------------- add motion + residual ----------------
\node[op] (plus) at ($(menc.east)!0.5!(renc.east) + (7mm,0)$) {$+$};
\draw[ar] (menc.east) -- ++(3mm,0) |- (plus.west);
\draw[ar] (renc.east) -- ++(3mm,0) |- (plus.west);

% ---------------- action encoder ----------------
\node[box, right=9mm of plus, minimum width=27mm, minimum height=13mm] (act)
    {Action encoder \\ {\scriptsize self-attn $\rightarrow$ cross-attn} \\ {\scriptsize $\rightarrow$ mean}};
\draw[ar] (plus) -- node[lbl, below] {$\mathcal{F}_{\mathrm{BP}}$} (act);

% SigLIP2 has two outputs: pooled probe, and the patch tokens used as cross-attention memory
\coordinate (sigout) at ($(sig.east)+(4mm,0)$);
\draw[ar] (sig.east) -- (sigout) |- ([yshift=3mm]act.west)
    node[lbl, pos=0.75, above] {patch tokens};

% ---------------- visual representation ----------------
\node[feat, right=10mm of act] (vis)
    {$\mathcal{V}=[\mathcal{F}^{(n)}_{\mathrm{ctx}},\mathcal{F}^{(n)}_{\mathrm{act}}]$};
\draw[ar] (act) -- node[lbl, above] {$\mathcal{F}_{\mathrm{act}}$} (vis);
\draw[ar] (sigout) to[out=0, in=120] node[lbl, pos=0.4, above] {$\mathcal{F}_{\mathrm{ctx}}$} (vis.north);

% ---------------- decoder ----------------
\node[box, right=9mm of vis, minimum width=17mm] (proj) {Linear \\ {\scriptsize projection}};
\node[newbox, right=8mm of proj, minimum width=24mm, minimum height=16mm] (gpt)
    {\textbf{GPT-2} \\ {\scriptsize causal decoder} \\ {\scriptsize prefix-LM}};
\node[inp, below=10mm of proj] (cap) {Caption tokens \\ {\scriptsize $\mathcal{T}_{<t}$}};
\node[feat, right=8mm of gpt] (out) {$p(y_t \mid \mathcal{V}, \mathcal{T}_{<t})$};

\draw[ar] (vis) -- (proj);
\draw[ar] (proj) -- (gpt);
\draw[ar] (cap.east) -| ([xshift=-5mm]gpt.south) -- (gpt.south);
\draw[ar] (gpt) -- (out);

% per-GOP annotation
\node[lbl, below=3mm of res] (pergop) {$\times M$ per GOP, $\times N$ GOPs};

% ---------------- grouping ----------------
\begin{scope}[on background layer]
    \node[draw, dashed, rounded corners, fit=(iframe)(res)(act)(vis)(pergop),
          inner sep=4mm,
          label={[font=\scriptsize\bfseries]above:Compressed Video Transformer}] {};
    \node[draw, dashed, rounded corners, fit=(proj)(gpt)(cap)(out),
          inner sep=4mm,
          label={[font=\scriptsize\bfseries]above:Multimodal Decoder}] {};
\end{scope}

\end{tikzpicture}

